12 mJ per Class On-Device Online Few-Shot Class-Incremental Learning

Few-Shot Class-Incremental Learning (FSCIL) enables machine learning systems to expand their inference capabilities to new classes using only a few labeled examples, without forgetting the previously learned classes. Classical backpropagation-based learning and its variants are often unsuitable for battery-powered, memory-constrained systems at the extreme edge. In this work, we introduce Online Few-Shot Class-Incremental Learning (O-FSCIL), based on a lightweight model consisting of a pretrained and metalearned feature extractor and an expandable explicit memory storing the class prototypes. The architecture is pretrained with a novel feature orthogonality regularization and metalearned with a multi-margin loss. For learning a new class, our approach extends the explicit memory with novel class prototypes, while the remaining architecture is kept frozen. This allows learning previously unseen classes based on only a few examples with one single pass (hence online). O-FSCIL obtains an average accuracy of 68.62% on the FSCIL CIFAR100 benchmark, achieving state-of-the-art results. Tailored for ultra-low-power platforms, we implement O-FSCIL on the 60 mW GAP9 microcontroller, demonstrating online learning capabilities within just 12 mJ per new class.

==> fig/5fig_EM_precision_tradeoff.tex <==
\begin{figure}[!t]
    \centering
    \begin{tikzpicture}
    \begin{axis}[
        xlabel={Bit precision},
        ylabel={Accuracy [\%]},
        y label style={at={(axis description cs:0.08,.5)},anchor=south},
        width=1.05\linewidth,
        height=150,
        legend pos = south west,
        ymin=42, ymax=90,
        xmin=-0.5, xmax=9.5,
        ytick={50,60,70,80},
        legend columns = 3,
        ymajorgrids=true,
        xmajorgrids=true,
        xticklabels={32, 8, 7, 6, 5, 4, 3, 2, 1(sign)},
        xtick={0,2,3,4,5,6,7,8,9},
    ]
    
    \addplot table [x=x, y=0, col sep=comma] {fig/5fig_EM_precision_tradeoff.dat};
    \addlegendentry{Session 0}
    \addplot table [x=x, y=8, col sep=comma] {fig/5fig_EM_precision_tradeoff.dat};
    \addlegendentry{Session 8}
    
    \end{axis}

    
    \begin{axis}[
        ymin=42, ymax=90,
        xmin=-0.5, xmax=9.5,
        axis x line*=top,
        axis y line=none,
        xlabel near ticks,
        xticklabels={102.4, 25.6,  22.4,  19.2,  16.,  12.8,   9.6,  6.4,  3.2},%102.4 for 32-bit, 54.4 for 17 bit
        xtick={0,2,3,4,5,6,7,8,9},
        xlabel={Memory requirement (kB)},
        width=1.05\linewidth,
        height=150,
    ]
    \end{axis}
    
    \end{tikzpicture}
   
   \caption{The representation precision in the episodic memory impacts the accuracy of MobileNetV2\_x4-based model, considering 100 class prototypes stored in the memory.}
   \label{fig:5_EM_precision_tradeoff}
   % 

\vspace{-0.7cm}
   
\end{figure}

==> fig/5fig_macs_operation.tex <==
\definecolor{myblue}{RGB}{100,143,255}  %#648FFF
\definecolor{mypink}{RGB}{220,38,127} %#DC267F
\definecolor{myyellow}{RGB}{255,176,0} %#FFB000

\begin{figure}[!t]
\begin{tikzpicture}
    \begin{axis}[
        % instead of scaling
        title=Backbone,
        width=0.6\linewidth,
        height=5cm,
        bar width= 4,
        ybar,
        ylabel={MACs/cycle},
        % ylabel shift = 30 pt,
        y label style={at={(axis description cs:0.2,.5)},anchor=south},
        legend style={legend columns=1},
        legend style={nodes={scale=0.9, transform shape}},
        legend pos=north west,
        ymin=0, ymax=7.5,
        ytick={0, 1, 2, 3, 4, 5, 6, 7},
        enlarge y limits =false,
        ymajorgrids = true,
        xtick=data,
        enlarge x limits= 0.2,
        % use explicit ticklabels instead of symbolc x coords
        xticklabels={1,2,4,8},
    ]
    \addplot[red,fill=red!30!white,error bars/.cd,y dir=both,y explicit,]
    coordinates {
      (1,0.7584835772579667) +- (0,0)
      (2,1.4026803909024355) +- (0,0)
      (3,2.1868996807127123) +- (0,0)
      (4,2.8854801497848250) +- (0,0)
    };
    \addplot[green,fill=green!30!white,error bars/.cd,y dir=both,y explicit,]
    coordinates {
      (1,0.9143187250112346) +- (0,0)
      (2,1.7558415002084784) +- (0,0)
      (3,3.1062005526757740) +- (0,0)
      (4,4.6235006828671334) +- (0,0)
    };
    \addplot[blue,fill=blue!30!white,error bars/.cd,y dir=both,y explicit,]
    coordinates {
      (1,1.108307341433482) +- (1.2876785019592952e-05,1.2876785019592952e-05)
      (2,2.157484874639854) +- (5.484911650265227e-05,5.484911650265227e-05)
      (3,3.8524095464759793) +- (0.0005959718610198847,0.0005959718610198847)
      (4,6.512480037831121) +- (0.0015518653800492778,0.0015518653800492778)
    };
    
    \addlegendentry{MobileNetV2}
    \addlegendentry{MobileNetV2\_x2}
    \addlegendentry{MobileNetV2\_x4}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{axis}[
        % instead of scaling
        title=FCR,
        width=0.3\linewidth,
        height=5cm,
        bar width= 4,
        ybar,
        legend style={
        legend columns=2},
        ymin=0, ymax=0.75,
        ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7},
        enlarge y limits =false,
        ymajorgrids = true,
        xtick=data,
        enlarge x limits= 0,
        xticklabels={,1,2,4,8,},
    ]
    \addplot[purple,fill=purple!30!white,error bars/.cd,y dir=both,y explicit,]
    coordinates {
      (1,0) +- (0,0)
      (2,0.46237322573368717) +- (0.00018721592310870698,0.00018721592310870698)
      (3,0.46889574296177333) +- (0.00017880227639638428,0.00017880227639638428)
      (4,0.47044209610349360) +- (0.00017349967110392540,0.00017349967110392540)
      (5,0.46793019878988000) +- (0.00018206918083195170,0.00018206918083195170)
      (6,0) +- (0,0)
    };
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{axis}[
        % instead of scaling
        title=Finetune,
        width=0.3\linewidth,
        height=5cm,
        bar width= 4,
        ybar,
        legend style={
        legend columns=2},
        ymin=0, ymax=1.5,
        ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0, 1.2, 1.4},
        enlarge y limits =false,
        ymajorgrids = true,
        xtick=data,
        enlarge x limits= 0,
        % use explicit ticklabels instead of symbolc x coords
        xticklabels={,1,2,4,8,},
    ]
    \addplot[purple,fill=purple!30!white,error bars/.cd,y dir=both,y explicit,]
    coordinates {
      (1,0) +- (0,0)
      (2,0.16679968788659727) +- (0.00027838128784387034,0.00027838128784387034)
      (3,0.32717764471443406) +- (0.00106209515635150320,0.00106209515635150320)
      (4,0.62557513288470750) +- (0.00392336536590835800,0.00392336536590835800)
      (5,1.08354635409302770) +- (0.01201307888728372700,0.01201307888728372700)
      (6,0) +- (0,0)
    };
\end{axis}
\end{tikzpicture}



\smallskip 
\centering


\caption[The average operation per cycle at different numbers of cores]{Average number of operations per cycle given the number of active cores, for backbone inference (left),~\gls{fcr} inference (centre), and~\gls{fcr} backpropagation update (right).}

\vspace{-0.3cm}

\label{fig:5_macs_operation}
\end{figure}

